The CARMENES search for exoplanets around M dwarfs. Three temperate to warm super-Earths

We announce the discovery of two planets orbiting the M dwarfs GJ 251 ($0.360\pm0.015$ M$_\odot$) and HD 238090 ($0.578\pm0.021$ M$_\odot$) based on CARMENES radial velocity (RV) data. In addition, we independently confirm with CARMENES data the existence of Lalande 21185 b, a planet that has recently been discovered with the SOPHIE spectrograph. All three planets belong to the class of warm or temperate super-Earths and share similar properties. The orbital periods are 14.24 d, 13.67 d, and 12.95 d and the minimum masses are $4.0\pm0.4$ $M_\oplus$, $6.9\pm0.9$ $M_\oplus$, and $2.7\pm0.3$ $M_\oplus$ for GJ 251 b, HD 238090 b, and Lalande 21185 b, respectively. Based on the orbital and stellar properties, we estimate equilibrium temperatures of $351.0\pm1.4$ K for GJ 251 b, $469.6\pm2.6$ K for HD 238090 b, and $370.1\pm6.8$ K for Lalande 21185 b. For the latter we resolve the daily aliases that were present in the SOPHIE data and that hindered an unambiguous determination of the orbital period. We find no significant signals in any of our spectral activity indicators at the planetary periods. The RV observations were accompanied by contemporaneous photometric observations. We derive stellar rotation periods of $122.1\pm2.2$ d and $96.7\pm3.7$ d for GJ 251 and HD 238090, respectively. The RV data of all three stars exhibit significant signals at the rotational period or its first harmonic. For GJ 251 and Lalande 21185, we also find long-period signals around 600 d, and 2900 d, respectively, which we tentatively attribute to long-term magnetic cycles. We apply a Bayesian approach to carefully model the Keplerian signals simultaneously with the stellar activity using Gaussian process regression models and extensively search for additional significant planetary signals hidden behind the stellar activity.

==> (inline-0) <==
\begin{longtable}{l c c c c c c c c}
\caption{CARMENES VIS RVs \Stephc{and some activity indicators} of G~J251.}\\
%\label{Tab: RV_Data1_GJ251}\\
\hline
\hline
  \multicolumn{1}{l}{BJD } &
  \multicolumn{1}{c}{RV\,[m\,s$^{-1}$]} &
  \multicolumn{1}{c}{$\sigma_{\tx{RV}}$\,[m\,s$^{-1}$]} &
    \multicolumn{1}{c}{CRX\,[m\,s$^{-1}$]} &
  \multicolumn{1}{c}{$\sigma_{\tx{CRX}}$\,[m\,s$^{-1}$]} &
    \multicolumn{1}{c}{dLW\,[]} &
  \multicolumn{1}{c}{$\sigma_{\tx{dlW}}$\,[]} &
    \multicolumn{1}{c}{H$\alpha$\,[\r{A}]} &
  \multicolumn{1}{c}{$\sigma_{\tx{H\alpha}}$\,[\r{A}]} \\
  \hline
  \endhead
   \hline
  \endfoot
\hline
  2457395.52638 & -0.15 & 1.08 & -10.54 & 9.57 & -8.86 & 1.59 & -0.013 & 0.015\\
  2457398.46916 & -0.11 & 1.31 & -12.35 & 9.87 & -8.69 & 1.81 & -0.006 & 0.016\\
  2457400.56705 & 3.04 & 1.08 & 20.62 & 8.76 & -11.06 & 1.14 & -0.0 & 0.016\\
  2457401.49163 & -0.68 & 0.83 & 1.06 & 5.93 & 5.16 & 0.78 & -0.034 & 0.01\\
  2457411.45624 & -0.16 & 1.37 & 17.1 & 7.45 & -0.95 & 1.36 & 0.0 & 0.017\\
  2457411.46376 & 1.13 & 1.48 & 25.73 & 8.99 & -0.04 & 1.37 & 0.007 & 0.017\\
  2457412.44675 & -0.34 & 1.07 & 18.53 & 5.74 & 0.58 & 0.91 & -0.004 & 0.014\\
  2457412.45384 & 1.56 & 1.16 & 19.84 & 7.39 & 3.0 & 0.98 & -0.008 & 0.014\\
  2457412.46120 & -0.95 & 1.14 & 22.29 & 6.7 & 2.09 & 0.73 & -0.011 & 0.014\\
  2457414.51719 & 0.19 & 1.24 & 6.21 & 10.89 & -10.51 & 1.32 & -0.002 & 0.014\\
  2457415.35475 & -0.41 & 1.19 & 4.03 & 10.11 & -7.52 & 1.16 & 0.006 & 0.015\\
  2457418.46060 & -2.67 & 1.05 & 21.91 & 7.97 & -6.76 & 1.01 & 0.006 & 0.012\\
  2457421.36681 & -3.09 & 1.09 & 44.08 & 5.99 & -0.07 & 0.78 & 0.009 & 0.012\\
  2457425.36540 & -4.79 & 1.02 & 17.32 & 7.44 & -0.79 & 0.91 & 0.007 & 0.012\\
  2457427.38546 & 3.81 & 1.09 & -2.57 & 8.53 & -1.9 & 0.96 & 0.025 & 0.012\\
  2457430.49486 & 4.7 & 1.69 & 15.47 & 15.28 & -19.27 & 1.9 & 0.008 & 0.02\\
  2457441.39534 & -0.61 & 1.52 & 3.9 & 10.06 & -1.42 & 1.27 & 0.011 & 0.012\\
  2457443.40309 & -1.83 & 1.88 & 16.55 & 6.33 & 0.7 & 0.99 & 0.006 & 0.012\\
  2457444.37494 & 2.56 & 0.86 & -0.99 & 5.33 & 4.15 & 0.97 & 0.018 & 0.011\\
  2457449.36835 & -2.29 & 1.45 & 4.36 & 7.68 & 0.82 & 0.84 & -0.014 & 0.012\\
  2457474.32158 & -2.08 & 1.82 & 14.83 & 13.74 & -18.48 & 1.89 & -0.012 & 0.019\\
  2457489.33354 & -6.51 & 1.59 & 6.27 & 13.41 & -11.68 & 1.68 & 0.005 & 0.017\\
  2457630.67799 & -3.46 & 1.96 & -8.02 & 18.37 & -12.61 & 2.17 & -0.051 & 0.052\\
  2457631.64411 & -2.7 & 2.27 & 4.57 & 21.08 & -19.48 & 2.66 & -0.093 & 0.046\\
  2457635.68339 & -3.45 & 1.31 & 8.22 & 11.81 & -13.97 & 2.23 & -0.044 & 0.043\\
  2457636.69201 & -4.17 & 1.7 & 26.11 & 16.32 & -16.2 & 1.84 & -0.048 & 0.035\\
  2457658.71434 & 1.59 & 1.42 & 16.61 & 10.4 & -4.46 & 1.18 & -0.034 & 0.026\\
  2457677.72678 & 1.52 & 1.2 & 11.13 & 10.68 & -2.74 & 1.65 & -0.013 & 0.02\\
  2457688.72087 & -3.12 & 1.32 & 3.49 & 10.94 & -6.5 & 1.94 & -0.024 & 0.026\\
  2457689.69669 & -0.31 & 1.5 & 24.65 & 13.52 & -6.91 & 1.42 & -0.032 & 0.028\\
  2457694.68530 & -2.61 & 1.05 & -3.36 & 8.71 & -10.11 & 1.71 & -0.039 & 0.023\\
  2457698.56053 & -1.42 & 1.79 & -27.94 & 15.85 & -11.41 & 2.89 & -0.049 & 0.029\\
  2457699.58640 & -2.74 & 1.81 & -6.11 & 16.41 & -10.24 & 2.53 & -0.067 & 0.02\\
  2457701.66794 & -1.39 & 1.46 & 25.43 & 10.41 & -14.59 & 2.01 & -0.03 & 0.026\\
  2457704.46679 & -4.85 & 1.1 & 14.92 & 9.27 & -3.35 & 1.52 & -0.003 & 0.015\\
  2457712.53999 & -1.99 & 1.46 & -8.33 & 11.91 & -3.18 & 1.27 & -0.0 & 0.015\\
  2457752.70503 & -2.95 & 1.33 & 14.46 & 10.06 & -9.79 & 2.76 & -0.003 & 0.015\\
  2457753.34373 & 1.04 & 1.83 & 4.31 & 9.69 & -7.01 & 1.23 & -0.005 & 0.014\\
  2457754.35289 & -0.79 & 1.28 & 11.5 & 11.32 & -8.13 & 2.26 & -0.01 & 0.014\\
  2457756.49604 & -1.45 & 1.25 & 4.0 & 10.67 & -7.77 & 1.81 & -0.026 & 0.015\\
  2457760.44254 & -7.16 & 1.22 & 0.07 & 10.66 & -9.79 & 2.41 & 0.002 & 0.015\\
  2457761.70382 & 0.88 & 4.51 & 29.12 & 51.4 & -28.02 & 7.12 & -0.067 & 0.047\\
  2457761.71043 & -5.29 & 1.1 & -19.5 & 9.35 & -3.99 & 1.41 & -0.001 & 0.014\\
  2457762.39388 & -5.62 & 1.32 & 22.27 & 10.66 & -8.12 & 1.63 & 0.022 & 0.014\\
  2457766.61418 & -2.61 & 1.6 & -6.78 & 14.45 & 21.89 & 2.7 & 0.054 & 0.02\\
  2457779.43658 & -1.94 & 1.18 & -2.28 & 10.46 & -3.89 & 1.41 & 0.006 & 0.014\\
  2457788.59612 & 2.0 & 1.82 & 7.12 & 15.79 & -14.57 & 1.76 & -0.006 & 0.02\\
  2457790.46558 & -0.36 & 1.46 & 17.78 & 12.08 & -3.69 & 1.52 & 0.004 & 0.015\\
  2457791.33866 & 0.7 & 1.33 & 16.01 & 10.82 & -4.28 & 1.02 & 0.003 & 0.014\\
  2457798.44607 & 3.96 & 1.27 & 12.2 & 10.79 & -8.75 & 1.3 & -0.014 & 0.015\\
  2457800.37861 & 3.22 & 1.09 & 4.69 & 8.54 & -4.12 & 1.04 & -0.0 & 0.013\\
  2457806.35389 & 5.36 & 3.17 & 35.02 & 32.75 & -26.65 & 4.55 & 0.012 & 0.037\\
  2457819.45205 & -2.28 & 2.48 & 16.08 & 23.49 & 14.82 & 3.45 & 0.044 & 0.024\\
  2457823.51059 & -1.77 & 1.47 & 16.54 & 6.77 & 2.41 & 0.99 & 0.016 & 0.013\\
  2457824.40609 & 1.28 & 1.23 & -4.77 & 10.47 & -2.76 & 1.27 & 0.009 & 0.015\\
  2457829.39543 & 1.73 & 1.27 & 11.28 & 11.44 & -12.01 & 1.88 & 0.014 & 0.016\\
  2457852.45460 & 2.23 & 1.46 & 10.16 & 10.94 & -4.87 & 1.09 & 0.01 & 0.013\\
  2457856.32912 & 0.23 & 1.11 & 0.46 & 7.12 & 0.6 & 0.88 & 0.003 & 0.015\\
  2457860.38041 & -0.92 & 1.05 & -0.58 & 7.5 & -1.73 & 1.06 & -0.008 & 0.019\\
  2458018.70583 & -1.73 & 1.17 & 17.5 & 6.72 & 2.64 & 0.91 & -0.025 & 0.02\\
  2458023.71600 & 5.08 & 1.22 & 3.03 & 7.71 & 3.27 & 1.02 & -0.0 & 0.014\\
  2458027.66884 & 0.74 & 1.06 & 7.8 & 7.86 & 2.21 & 1.12 & -0.047 & 0.029\\
  2458060.60011 & -3.39 & 1.23 & -9.29 & 10.15 & -4.29 & 1.67 & -0.024 & 0.021\\
  2458064.58666 & -1.19 & 0.97 & 4.07 & 7.74 & 0.26 & 1.13 & -0.014 & 0.014\\
  2458085.63856 & 15.51 & 9.63 & -81.38 & 106.18 & -8.51 & 11.36 & -0.094 & 0.107\\
  2458089.62459 & 1.39 & 2.14 & -32.65 & 20.67 & -13.35 & 3.08 & -0.019 & 0.025\\
  2458114.42454 & 4.73 & 2.56 & 16.2 & 22.16 & -20.63 & 3.03 & -0.023 & 0.032\\
  2458117.56233 & -2.34 & 1.1 & -4.63 & 6.91 & 1.88 & 0.9 & 0.028 & 0.014\\
  2458119.72712 & -1.91 & 1.29 & -11.68 & 8.74 & 1.0 & 0.92 & 0.002 & 0.013\\
  2458131.51877 & -3.69 & 1.07 & -20.78 & 7.2 & 0.73 & 0.83 & 0.014 & 0.013\\
  2458134.42275 & -2.33 & 1.26 & -18.13 & 8.57 & 1.37 & 0.93 & -0.002 & 0.013\\
  2458149.49110 & -0.15 & 1.1 & 4.06 & 7.32 & 7.07 & 0.94 & 0.018 & 0.012\\
  2458199.36303 & 0.86 & 1.54 & -37.56 & 13.08 & -12.04 & 1.76 & 0.02 & 0.018\\
  2458215.30410 & -1.29 & 1.14 & 3.53 & 7.33 & -0.1 & 0.94 & 0.018 & 0.016\\
  2458216.35529 & -1.45 & 1.66 & -27.33 & 13.85 & -16.92 & 1.75 & 0.025 & 0.018\\
  2458217.31886 & -5.43 & 1.5 & -36.23 & 11.2 & -12.09 & 1.6 & 0.018 & 0.017\\
  2458218.31902 & -0.38 & 2.36 & -21.92 & 16.77 & -17.74 & 2.44 & 0.048 & 0.019\\
  2458225.33230 & 1.98 & 1.16 & 17.85 & 8.07 & 0.56 & 1.08 & 0.017 & 0.013\\
  2458229.32899 & -3.44 & 2.91 & 1.68 & 11.07 & -7.02 & 1.2 & 0.004 & 0.016\\
  2458237.36337 & 2.72 & 2.99 & -50.3 & 29.65 & -22.46 & 3.9 & -0.014 & 0.033\\
  2458237.38232 & -3.01 & 2.7 & -4.2 & 27.15 & -22.11 & 3.82 & -0.03 & 0.029\\
  2458238.35465 & -1.13 & 2.27 & -13.29 & 22.99 & -15.72 & 2.52 & -0.009 & 0.024\\
  2458241.38430 & 2.97 & 3.05 & -68.16 & 26.38 & -23.37 & 3.7 & 0.025 & 0.034\\
  2458242.33521 & -3.93 & 1.45 & -12.27 & 8.61 & -2.65 & 1.03 & -0.008 & 0.017\\
  2458243.36410 & -4.2 & 1.69 & 10.94 & 7.18 & 1.36 & 0.76 & 0.043 & 0.018\\
  2458251.35011 & 0.8 & 1.88 & -12.22 & 16.09 & -17.57 & 1.94 & -0.014 & 0.02\\
  2458355.68957 & 0.94 & 1.53 & -5.4 & 11.67 & 0.38 & 1.11 & -0.054 & 0.04\\
  2458365.64867 & -0.08 & 1.58 & 2.23 & 15.5 & -35.92 & 2.01 & -0.021 & 0.027\\
  2458367.69823 & 6.49 & 1.4 & -4.24 & 6.03 & 4.64 & 0.95 & 0.006 & 0.012\\
  2458383.69656 & 3.38 & 1.03 & -9.88 & 7.89 & -1.15 & 0.91 & -0.009 & 0.021\\
  2458385.71141 & -0.12 & 1.1 & 15.23 & 6.69 & 1.97 & 1.18 & -0.016 & 0.029\\
  2458389.65853 & 0.28 & 2.02 & 20.52 & 8.53 & -0.44 & 1.05 & -0.007 & 0.015\\
  2458391.71406 & 1.2 & 0.95 & 5.51 & 7.25 & 2.66 & 0.87 & -0.019 & 0.016\\
  2458394.63078 & 3.49 & 1.33 & 4.23 & 7.9 & 1.69 & 0.78 & -0.034 & 0.022\\
  2458397.70909 & 3.55 & 1.52 & 2.39 & 5.42 & 1.8 & 0.74 & 0.008 & 0.015\\
  2458413.64724 & 1.99 & 1.24 & -25.91 & 7.83 & -1.73 & 0.76 & 0.0 & 0.017\\
  2458416.69806 & -0.31 & 1.1 & -1.64 & 7.18 & 2.85 & 0.93 & 0.016 & 0.013\\
  2458417.57507 & 1.88 & 1.42 & -20.15 & 10.27 & 0.08 & 1.26 & 0.003 & 0.015\\
  2458424.69317 & 1.75 & 1.65 & 6.51 & 11.04 & -5.94 & 1.22 & 0.013 & 0.021\\
  2458429.72429 & -1.53 & 1.61 & -1.91 & 8.1 & 0.84 & 0.85 & 0.022 & 0.013\\
  2458430.69929 & -1.78 & 3.78 & 16.64 & 7.26 & 1.48 & 0.99 & -0.003 & 0.014\\
  2458433.59485 & -1.61 & 1.4 & -6.55 & 7.32 & 2.59 & 0.99 & -0.035 & 0.026\\
  2458435.74829 & -0.52 & 1.58 & 5.1 & 7.87 & 1.44 & 0.96 & -0.035 & 0.02\\
  2458450.59841 & 0.83 & 1.35 & -12.47 & 6.54 & 5.5 & 0.8 & -0.01 & 0.018\\
  2458451.54486 & -1.03 & 1.05 & 7.19 & 6.24 & 3.15 & 1.02 & 0.014 & 0.011\\
  2458454.62696 & 0.45 & 1.05 & 4.17 & 7.06 & 2.2 & 0.92 & -0.033 & 0.027\\
  2458455.74728 & -0.85 & 1.18 & -2.94 & 8.82 & 2.43 & 0.89 & -0.009 & 0.019\\
  2458458.65152 & -2.1 & 1.1 & 4.36 & 6.11 & 6.73 & 0.6 & 0.003 & 0.011\\
  2458462.69050 & 0.51 & 1.63 & 0.3 & 8.38 & 1.76 & 0.92 & 0.024 & 0.011\\
  2458468.73885 & 3.08 & 1.95 & -14.57 & 10.25 & -4.37 & 1.15 & -0.034 & 0.022\\
  2458469.61479 & -0.2 & 0.98 & -4.04 & 7.68 & 1.08 & 0.92 & 0.02 & 0.011\\
  2458470.56769 & -1.15 & 1.65 & 7.35 & 7.21 & 2.67 & 0.68 & 0.004 & 0.013\\
  2458471.71814 & -0.95 & 1.37 & 3.55 & 9.79 & -5.48 & 1.15 & -0.058 & 0.026\\
  2458472.51051 & -10.36 & 2.3 & 14.61 & 7.7 & 7.0 & 0.89 & -0.012 & 0.015\\
  2458473.42831 & -3.16 & 1.39 & -13.22 & 6.9 & 4.17 & 0.95 & -0.022 & 0.016\\
  2458477.45248 & 0.47 & 1.04 & 8.22 & 7.45 & 5.92 & 0.81 & 0.006 & 0.013\\
  2458478.45783 & 4.24 & 1.59 & -12.56 & 14.81 & 5.52 & 2.29 & 0.022 & 0.021\\
  2458479.69750 & 2.69 & 0.97 & 5.25 & 6.05 & 2.05 & 0.93 & -0.005 & 0.015\\
  2458480.62533 & 2.51 & 1.35 & -13.62 & 7.13 & 3.6 & 0.65 & -0.004 & 0.014\\
  2458484.45590 & -0.07 & 1.29 & 6.86 & 6.44 & 2.23 & 0.96 & 0.024 & 0.012\\
  2458485.53923 & 0.57 & 1.09 & -6.57 & 7.88 & 2.47 & 0.7 & -0.002 & 0.012\\
  2458486.71615 & -0.42 & 1.41 & -37.42 & 8.15 & 5.26 & 0.88 & 0.018 & 0.011\\
  2458487.52692 & 0.25 & 1.14 & -24.6 & 6.99 & 2.23 & 0.78 & 0.023 & 0.011\\
  2458488.61625 & -2.35 & 1.0 & -18.52 & 6.15 & 5.36 & 0.94 & 0.034 & 0.011\\
  2458491.54546 & 3.76 & 0.95 & -12.89 & 6.7 & 2.76 & 0.96 & 0.026 & 0.012\\
  2458492.52549 & -1.78 & 1.07 & -10.14 & 7.75 & 3.67 & 0.85 & 0.017 & 0.013\\
  2458493.50923 & 1.11 & 1.05 & 3.58 & 8.31 & 0.23 & 1.14 & 0.008 & 0.013\\
  2458494.34062 & 3.46 & 2.03 & 10.26 & 20.72 & -15.17 & 2.3 & -0.015 & 0.022\\
  2458495.65933 & 3.1 & 1.11 & -2.43 & 7.25 & 6.3 & 0.85 & 0.027 & 0.012\\
  2458496.59694 & 0.81 & 1.14 & -16.05 & 8.11 & 3.45 & 0.78 & 0.016 & 0.012\\
  2458497.57705 & 0.03 & 1.18 & -2.17 & 8.25 & 2.84 & 0.75 & 0.004 & 0.014\\
  2458498.48860 & 0.31 & 1.16 & 15.71 & 7.7 & 4.24 & 0.81 & 0.02 & 0.012\\
  2458499.39016 & 0.75 & 1.24 & -16.43 & 10.73 & -6.15 & 1.38 & 0.013 & 0.016\\
  2458500.36427 & -1.78 & 4.7 & 48.17 & 50.37 & 81.03 & 9.46 & 0.034 & 0.059\\
  2458510.42711 & 0.69 & 1.04 & -17.61 & 6.88 & 0.33 & 0.82 & 0.028 & 0.012\\
  2458527.49478 & 2.94 & 1.06 & 13.0 & 8.07 & 0.37 & 0.78 & 0.027 & 0.013\\
  2458528.56875 & 4.18 & 0.92 & -7.83 & 6.36 & 1.54 & 0.63 & 0.029 & 0.012\\
  2458529.48898 & 2.85 & 1.05 & -12.6 & 7.24 & -1.73 & 0.98 & 0.029 & 0.012\\
  2458530.41698 & 1.96 & 1.3 & -4.58 & 8.64 & -0.98 & 0.73 & 0.026 & 0.013\\
  2458533.50966 & 5.25 & 1.0 & 9.75 & 7.0 & 2.53 & 0.73 & 0.038 & 0.014\\
  2458534.39238 & 5.96 & 1.08 & 3.59 & 8.34 & -0.63 & 1.1 & 0.029 & 0.013\\
  2458535.41333 & 4.87 & 1.0 & 5.99 & 7.28 & -0.14 & 0.82 & 0.018 & 0.012\\
  2458536.40371 & 5.61 & 0.87 & -0.31 & 5.88 & -0.41 & 0.78 & 0.013 & 0.012\\
  2458538.37528 & 4.19 & 1.04 & 19.31 & 6.96 & -1.24 & 0.89 & 0.023 & 0.011\\
  2458539.53102 & 5.01 & 0.97 & -9.03 & 8.13 & -1.32 & 0.96 & 0.025 & 0.012\\
  2458540.41815 & 2.56 & 1.16 & -2.21 & 8.8 & 0.16 & 0.75 & 0.018 & 0.011\\
  2458541.36706 & 0.67 & 1.09 & -1.5 & 7.46 & -0.45 & 0.82 & 0.023 & 0.011\\
  2458542.56081 & -0.22 & 1.12 & -18.5 & 6.81 & 1.03 & 0.78 & 0.021 & 0.011\\
  2458546.48254 & -1.2 & 0.84 & 3.23 & 5.82 & -2.36 & 0.86 & 0.036 & 0.012\\
  2458555.46847 & -2.02 & 1.05 & -8.56 & 7.45 & -0.7 & 0.78 & 0.014 & 0.013\\
  2458556.33598 & -1.8 & 1.32 & 1.59 & 11.47 & -5.09 & 1.5 & 0.027 & 0.014\\
  2458559.31626 & -2.44 & 0.97 & 9.61 & 8.25 & -0.7 & 0.93 & 0.029 & 0.012\\
  2458560.31976 & -2.05 & 1.18 & 14.24 & 8.83 & -2.45 & 0.85 & 0.043 & 0.012\\
  2458568.43158 & -3.71 & 1.16 & -2.04 & 10.44 & -6.41 & 1.31 & 0.007 & 0.015\\
  2458570.33113 & 0.19 & 1.47 & 8.92 & 9.61 & -4.48 & 1.23 & 0.032 & 0.012\\
  2458571.47570 & -3.81 & 1.68 & -22.91 & 14.13 & -11.96 & 1.97 & 0.038 & 0.018\\
  2458572.31615 & -4.76 & 1.07 & -25.66 & 6.32 & 2.47 & 0.83 & 0.02 & 0.014\\
  2458586.40976 & -1.36 & 1.29 & -14.0 & 8.37 & -0.86 & 1.08 & 0.031 & 0.013\\
  2458587.33109 & -2.3 & 1.23 & -2.48 & 6.17 & 2.67 & 0.88 & 0.024 & 0.012\\
  2458589.37564 & 0.01 & 1.13 & 7.05 & 9.32 & -6.62 & 1.07 & 0.026 & 0.016\\
  2458598.41130 & -3.32 & 2.04 & -10.95 & 16.11 & -15.25 & 1.7 & 0.023 & 0.023\\
  2458603.39044 & -2.5 & 1.14 & 15.32 & 8.61 & 0.67 & 0.77 & 0.038 & 0.019\\
  2458610.33597 & 7.29 & 1.91 & -17.95 & 19.08 & -18.14 & 2.47 & 0.034 & 0.028\\
  2458611.35682 & 11.32 & 5.58 & -12.14 & 25.24 & -24.07 & 3.03 & 0.042 & 0.029\\
  2458620.35043 & 3.8 & 3.31 & 5.66 & 18.32 & -16.28 & 1.85 & 0.006 & 0.021\\
  2458714.68445 & -3.69 & 1.25 & -6.46 & 7.97 & 3.69 & 0.93 & -0.018 & 0.027\\
  2458724.68076 & 2.3 & 1.23 & -7.42 & 6.66 & 1.24 & 1.03 & -0.04 & 0.035\\
  2458731.68786 & 2.46 & 1.13 & -21.54 & 7.97 & -1.62 & 1.14 & -0.03 & 0.033\\
  2458742.69632 & 2.54 & 1.68 & -18.67 & 6.92 & 1.76 & 0.96 & -0.017 & 0.016\\
  2458745.70359 & 2.07 & 1.15 & -26.18 & 8.01 & 4.73 & 0.95 & -0.019 & 0.02\\
  2458749.71178 & 8.16 & 1.45 & -0.46 & 9.47 & 1.58 & 0.75 & -0.017 & 0.016\\
  2458756.61922 & 1.76 & 1.36 & -33.36 & 6.74 & 0.25 & 0.79 & -0.011 & 0.015\\
  2458757.62070 & -3.1 & 1.03 & 3.78 & 6.23 & -0.91 & 0.98 & 0.007 & 0.019\\
  2458758.69261 & 2.56 & 1.28 & 2.21 & 7.99 & -1.82 & 1.2 & 0.024 & 0.014\\
  2458759.70007 & -0.93 & 1.02 & -5.35 & 6.52 & 3.19 & 0.75 & -0.013 & 0.014\\
  2458760.71082 & 1.08 & 1.09 & 4.01 & 8.7 & 2.71 & 0.77 & -0.006 & 0.013\\
  2458761.65508 & 0.52 & 0.98 & 5.31 & 6.52 & -1.8 & 0.87 & 0.025 & 0.016\\
  2458762.69737 & 0.19 & 1.13 & -4.8 & 8.1 & 0.76 & 0.74 & 0.001 & 0.014\\
  2458763.71964 & 0.85 & 1.13 & -3.79 & 8.19 & -0.4 & 0.98 & -0.008 & 0.021\\
  2458764.62420 & 4.31 & 1.23 & -25.82 & 7.39 & 0.08 & 1.11 & -0.007 & 0.029\\
  2458766.62668 & 4.61 & 2.28 & -14.8 & 22.01 & -21.37 & 2.68 & -0.038 & 0.036\\
  2458767.71603 & 2.5 & 1.45 & 7.66 & 10.29 & -5.77 & 1.29 & 0.01 & 0.021\\
  2458771.65100 & 2.22 & 2.69 & -24.66 & 25.68 & 3.81 & 4.1 & 0.091 & 0.034\\
  2458772.71634 & -1.03 & 1.21 & -15.99 & 6.45 & 2.37 & 0.81 & 0.012 & 0.014\\
  2458774.60418 & -2.36 & 1.01 & 1.01 & 8.17 & 2.48 & 0.88 & 0.005 & 0.02\\
  2458775.55626 & -0.53 & 1.31 & -18.66 & 8.2 & 0.83 & 0.97 & 0.004 & 0.019\\
  2458783.72997 & -1.88 & 1.19 & -19.02 & 7.25 & 6.4 & 0.73 & 0.015 & 0.015\\
  2458785.62175 & -3.2 & 1.15 & -5.81 & 8.6 & 5.47 & 0.85 & -0.023 & 0.02\\
  2458785.73048 & -2.32 & 1.08 & 0.57 & 7.42 & 3.88 & 0.85 & -0.02 & 0.017\\
  2458794.72275 & 7.11 & 1.41 & -0.31 & 7.42 & 2.58 & 0.92 & -0.038 & 0.017\\
  2458795.73327 & 6.83 & 3.07 & -1.28 & 24.82 & -18.81 & 2.85 & 0.017 & 0.029\\
  2458811.75700 & -0.92 & 1.28 & -20.93 & 8.96 & 1.98 & 1.07 & -0.014 & 0.017\\
  2458815.75568 & 0.32 & 1.3 & 1.21 & 9.54 & -1.71 & 0.94 & 0.017 & 0.013\\
  2458816.57244 & -3.05 & 0.99 & -10.46 & 7.75 & 0.65 & 0.93 & -0.01 & 0.016\\
  2458817.50929 & -1.61 & 1.11 & -15.89 & 9.16 & -0.32 & 0.99 & -0.029 & 0.022\\
  2458818.59552 & -0.06 & 1.1 & -2.52 & 7.68 & 1.16 & 1.14 & -0.005 & 0.014\\
  2458827.69181 & -3.45 & 1.52 & -4.99 & 7.09 & 3.24 & 0.99 & 0.015 & 0.012\\
  2458829.46289 & -4.32 & 2.06 & -8.83 & 8.76 & 2.84 & 1.11 & 0.001 & 0.012\\
  2458834.50773 & 13.52 & 7.45 & 61.42 & 78.21 & 46.83 & 10.24 & 0.166 & 0.084\\
  2458835.66876 & 1.21 & 1.95 & -4.01 & 12.43 & -2.7 & 1.31 & -0.001 & 0.015\\
  2458836.67442 & 23.57 & 6.68 & -52.17 & 71.72 & 37.87 & 11.0 & -0.185 & 0.093\\
  2458840.51250 & 2.82 & 1.8 & -8.23 & 15.18 & -15.34 & 1.78 & 0.028 & 0.019\\
  2458846.58729 & -2.45 & 1.04 & 1.9 & 7.91 & -0.51 & 0.8 & -0.101 & 0.012\\
  2458847.54731 & -0.85 & 1.1 & -0.78 & 7.03 & -0.24 & 0.86 & 0.0 & 0.012\\
  2458849.55254 & -0.67 & 1.13 & -8.21 & 8.2 & 3.01 & 0.85 & -0.021 & 0.015\\
  2458851.70332 & 0.19 & 1.01 & -5.07 & 6.38 & 5.37 & 0.64 & 0.003 & 0.016\\
  2458852.52497 & -0.7 & 1.0 & 2.4 & 7.62 & 4.6 & 0.9 & -0.006 & 0.013\\
  2458854.70772 & -4.87 & 1.33 & -2.25 & 6.9 & 7.61 & 0.63 & -0.008 & 0.014\\
  2458855.57382 & -0.87 & 1.39 & -13.02 & 7.31 & 5.49 & 0.76 & -0.054 & 0.013\\
  2458856.56849 & -2.78 & 1.44 & -5.03 & 6.57 & 5.39 & 0.77 & 0.015 & 0.012\\
  2458857.68588 & -2.4 & 1.2 & 2.54 & 6.65 & 8.76 & 0.8 & -0.004 & 0.015\\
  2458858.65892 & -1.5 & 1.48 & -9.32 & 10.31 & 7.37 & 0.9 & 0.017 & 0.012\\
\hline
\end{longtable}

\clearpage
\begin{longtable}{l c c c c c c c c}
\caption{CARMENES VIS RVs \Stephc{and some activity indicators} of HD~238090.}\\
%\label{Tab: RV Data HD238090}\\
\hline
\hline
  \multicolumn{1}{l}{BJD } &
  \multicolumn{1}{c}{RV\,[m\,s$^{-1}$]} &
  \multicolumn{1}{c}{$\sigma_{\tx{RV}}$\,[m\,s$^{-1}$]} &
    \multicolumn{1}{c}{CRX\,[m\,s$^{-1}$]} &
  \multicolumn{1}{c}{$\sigma_{\tx{CRX}}$\,[m\,s$^{-1}$]} &
    \multicolumn{1}{c}{dLW\,[]} &
  \multicolumn{1}{c}{$\sigma_{\tx{dlW}}$\,[]} &
    \multicolumn{1}{c}{H$\alpha$\,[\r{A}]} &
  \multicolumn{1}{c}{$\sigma_{\tx{H\alpha}}$\,[\r{A}]} \\
  \hline
  \endhead
   \hline
  \endfoot
\hline
  2457395.77165 & -0.33 & 2.08 & -20.26 & 19.68 & -46.95 & 3.22 & 0.017 & 0.02\\
  2457400.72878 & -1.91 & 1.48 & 31.97 & 12.52 & -29.18 & 2.14 & -0.017 & 0.016\\
  2457401.72977 & -0.68 & 1.75 & 5.26 & 16.27 & -43.01 & 3.82 & 0.003 & 0.017\\
  2457414.64092 & -1.82 & 1.65 & 27.71 & 14.44 & -16.41 & 2.3 & -0.012 & 0.016\\
  2457415.64256 & 1.02 & 3.06 & -4.62 & 30.17 & -32.62 & 4.07 & 0.032 & 0.019\\
  2457418.59670 & 0.79 & 1.64 & 32.05 & 14.06 & -15.35 & 1.97 & -0.024 & 0.017\\
  2457441.69153 & -6.72 & 1.6 & -5.75 & 11.48 & -9.3 & 1.47 & 0.003 & 0.015\\
  2457473.55778 & -1.02 & 1.93 & 14.38 & 12.04 & -30.97 & 2.14 & 0.021 & 0.013\\
  2457492.47855 & -2.7 & 1.81 & 7.2 & 12.62 & -10.72 & 2.45 & -0.011 & 0.015\\
  2457504.43998 & -0.6 & 1.54 & 18.29 & 13.07 & -29.61 & 2.14 & -0.014 & 0.017\\
  2457530.41983 & 2.9 & 2.19 & -50.87 & 16.75 & -5.88 & 2.81 & -0.035 & 0.017\\
  2457543.43420 & 0.26 & 1.69 & -6.93 & 13.66 & -4.31 & 1.92 & -0.017 & 0.023\\
  2457559.46711 & 3.42 & 1.76 & -2.06 & 16.66 & -1.97 & 1.98 & -0.039 & 0.028\\
  2457704.72283 & -2.47 & 1.69 & 17.7 & 15.65 & -28.04 & 3.05 & 0.019 & 0.016\\
  2457760.70471 & 3.9 & 1.79 & 46.88 & 14.56 & 11.8 & 3.13 & -0.059 & 0.014\\
  2457761.74262 & 1.06 & 1.58 & -14.75 & 13.88 & 12.98 & 3.11 & -0.032 & 0.013\\
  2457763.74981 & 2.48 & 2.32 & 10.74 & 21.38 & 3.39 & 3.41 & 0.015 & 0.02\\
  2457779.70968 & 5.36 & 1.68 & -15.94 & 14.71 & 6.82 & 2.23 & -0.009 & 0.016\\
  2457798.57807 & -7.32 & 1.38 & 11.2 & 12.03 & 14.0 & 2.76 & -0.032 & 0.013\\
  2457806.63367 & -2.24 & 1.81 & 22.25 & 15.42 & -17.83 & 2.57 & -0.003 & 0.021\\
  2457824.57562 & -3.03 & 1.35 & -14.91 & 11.09 & 18.43 & 1.41 & -0.017 & 0.015\\
  2457829.55208 & -0.22 & 1.72 & -45.04 & 14.61 & 5.03 & 2.55 & -0.019 & 0.013\\
  2457883.59506 & -7.43 & 2.93 & -32.79 & 26.7 & -42.82 & 4.01 & -0.023 & 0.025\\
  2458053.70347 & 4.75 & 1.77 & 19.31 & 13.47 & -2.74 & 1.91 & 0.005 & 0.019\\
  2458055.70097 & 4.77 & 1.48 & 17.22 & 10.67 & 6.02 & 1.49 & 0.008 & 0.021\\
  2458056.69495 & 2.62 & 1.49 & 7.21 & 10.54 & 10.67 & 1.47 & 0.007 & 0.017\\
  2458084.61969 & 2.77 & 2.14 & 16.39 & 14.62 & -7.45 & 1.71 & 0.018 & 0.021\\
  2458092.69289 & 1.43 & 1.48 & 4.06 & 11.27 & 4.62 & 1.69 & 0.043 & 0.013\\
  2458093.58927 & 1.32 & 1.3 & 4.92 & 10.53 & 5.22 & 1.57 & 0.029 & 0.013\\
  2458095.75894 & 4.25 & 1.25 & 4.14 & 8.01 & 8.94 & 1.57 & 0.028 & 0.018\\
  2458105.59264 & 8.48 & 1.57 & -6.41 & 12.94 & 28.7 & 2.03 & 0.0 & 0.015\\
  2458109.64812 & 2.56 & 1.59 & 15.49 & 12.48 & 20.98 & 1.79 & 0.006 & 0.018\\
  2458110.68665 & 0.83 & 1.4 & -12.14 & 9.68 & 19.8 & 1.56 & -0.003 & 0.016\\
  2458112.75762 & -2.92 & 1.31 & 28.71 & 8.66 & 11.16 & 1.55 & 0.013 & 0.014\\
  2458117.70027 & -1.98 & 1.45 & -15.13 & 10.11 & -0.04 & 1.34 & 0.006 & 0.018\\
  2458118.75419 & 3.34 & 4.6 & 60.44 & 44.83 & -36.42 & 5.94 & 0.039 & 0.029\\
  2458122.76559 & 0.74 & 1.52 & -8.25 & 9.22 & 9.38 & 1.28 & 0.027 & 0.015\\
  2458135.72999 & 4.09 & 1.62 & -3.86 & 8.83 & 6.48 & 1.66 & 0.028 & 0.012\\
  2458140.66740 & -1.3 & 1.38 & 15.8 & 9.73 & 27.5 & 1.59 & 0.037 & 0.014\\
  2458141.57751 & -0.87 & 1.47 & 17.35 & 10.41 & 29.94 & 1.64 & 0.017 & 0.014\\
  2458166.65791 & -4.28 & 1.55 & -9.69 & 10.89 & 5.57 & 1.16 & -0.016 & 0.012\\
  2458175.53974 & 3.73 & 1.53 & -9.4 & 11.24 & 10.11 & 1.41 & 0.015 & 0.012\\
  2458205.56075 & 0.51 & 1.3 & 7.46 & 8.43 & 9.37 & 1.15 & 0.02 & 0.013\\
  2458207.63394 & -5.33 & 2.06 & -9.67 & 14.52 & -2.43 & 1.74 & 0.018 & 0.013\\
  2458209.60911 & -2.94 & 1.31 & 1.27 & 9.98 & 10.14 & 1.3 & 0.018 & 0.018\\
  2458213.46020 & -2.55 & 1.71 & 5.91 & 10.69 & 9.87 & 1.65 & 0.022 & 0.011\\
  2458225.41524 & -0.2 & 1.65 & 11.24 & 11.38 & 1.41 & 1.21 & -0.009 & 0.015\\
  2458249.58289 & -2.39 & 1.9 & -15.63 & 12.35 & 9.06 & 1.37 & -0.016 & 0.022\\
  2458261.40578 & -0.19 & 1.89 & -11.98 & 11.95 & 13.74 & 1.25 & -0.021 & 0.024\\
  2458264.34919 & -3.03 & 1.87 & -4.13 & 13.24 & 11.51 & 1.52 & 0.003 & 0.016\\
  2458271.34354 & 2.82 & 1.56 & 3.87 & 10.25 & 18.85 & 1.87 & 0.009 & 0.023\\
  2458291.48156 & -3.11 & 2.29 & -31.78 & 20.34 & -2.88 & 2.21 & -0.032 & 0.033\\
  2458293.43709 & 0.64 & 1.72 & -16.81 & 13.93 & 17.9 & 1.85 & -0.016 & 0.03\\
  2458297.44426 & 3.39 & 1.89 & -40.97 & 14.64 & 14.36 & 1.38 & -0.025 & 0.029\\
  2458309.42629 & 1.44 & 2.0 & 1.92 & 10.47 & 13.21 & 1.56 & 0.011 & 0.021\\
  2458324.41274 & -1.47 & 1.76 & -11.16 & 12.86 & 4.8 & 1.73 & -0.011 & 0.026\\
  2458326.40940 & -3.28 & 1.81 & -28.68 & 15.34 & 0.75 & 1.71 & -0.004 & 0.031\\
  2458327.39506 & -0.51 & 2.31 & -7.64 & 21.09 & -10.5 & 3.22 & 0.006 & 0.026\\
  2458329.40409 & -1.7 & 1.57 & -6.71 & 12.23 & 4.45 & 1.51 & -0.016 & 0.023\\
  2458330.38220 & -6.13 & 1.38 & -0.18 & 9.54 & 11.42 & 1.29 & -0.019 & 0.024\\
  2458335.38334 & -0.52 & 1.73 & 21.35 & 13.74 & 12.85 & 1.98 & -0.13 & 0.043\\
  2458337.37782 & 1.08 & 2.0 & -13.72 & 14.39 & 11.63 & 1.72 & -0.044 & 0.047\\
  2458343.36444 & -3.59 & 1.98 & -7.28 & 18.02 & -12.4 & 2.3 & -0.042 & 0.05\\
  2458344.36217 & -8.26 & 2.59 & -9.71 & 15.1 & -93.78 & 3.34 & -0.058 & 0.034\\
  2458469.73799 & -1.11 & 1.79 & 24.7 & 11.14 & 1.3 & 1.25 & 0.013 & 0.013\\
  2458476.64297 & 9.1 & 2.61 & -25.11 & 24.24 & -4.01 & 3.02 & 0.036 & 0.02\\
  2458477.59535 & 2.15 & 1.72 & 40.63 & 12.64 & 2.55 & 1.76 & 0.015 & 0.016\\
  2458478.60364 & 3.41 & 1.86 & -16.16 & 16.49 & 1.86 & 2.4 & 0.034 & 0.02\\
  2458487.67563 & 1.43 & 1.45 & -3.77 & 10.97 & -6.13 & 1.72 & 0.004 & 0.013\\
  2458490.67239 & 7.17 & 1.52 & -8.44 & 11.66 & -1.86 & 1.67 & 0.01 & 0.012\\
  2458492.73038 & 4.05 & 1.48 & -20.04 & 11.43 & 4.09 & 1.59 & 0.017 & 0.015\\
  2458494.65009 & -3.97 & 2.33 & -2.38 & 21.8 & -25.8 & 3.72 & 0.017 & 0.018\\
  2458496.69839 & -1.6 & 1.25 & -0.86 & 8.36 & 1.84 & 1.43 & 0.032 & 0.013\\
  2458497.69155 & -0.18 & 1.38 & -11.2 & 9.83 & -0.25 & 1.48 & 0.028 & 0.017\\
  2458511.69819 & 1.74 & 2.16 & -11.16 & 16.85 & -19.06 & 2.01 & 0.001 & 0.016\\
  2458524.62368 & -1.32 & 2.37 & -5.31 & 10.02 & 4.6 & 1.49 & 0.014 & 0.013\\
  2458525.76209 & -0.18 & 1.56 & 6.66 & 10.15 & 8.87 & 1.48 & 0.011 & 0.015\\
  2458527.75609 & 1.65 & 1.36 & 12.11 & 9.91 & 13.11 & 1.43 & -0.013 & 0.016\\
  2458528.58143 & 3.57 & 1.35 & 15.48 & 10.86 & 7.17 & 1.45 & 0.0 & 0.014\\
  2458529.64272 & 4.74 & 1.27 & 2.04 & 9.37 & 8.05 & 1.61 & 0.006 & 0.013\\
  2458530.75823 & 2.98 & 1.69 & -9.44 & 13.13 & 4.79 & 2.07 & 0.014 & 0.013\\
  2458531.67487 & -1.51 & 1.62 & 7.11 & 11.55 & 5.58 & 1.76 & 0.011 & 0.013\\
  2458532.61763 & 0.29 & 1.46 & -14.32 & 11.25 & 6.85 & 1.29 & -0.003 & 0.015\\
  2458533.57855 & -3.5 & 1.62 & 4.64 & 12.51 & 7.82 & 1.78 & -0.056 & 0.019\\
  2458534.55910 & -1.05 & 1.22 & 7.26 & 8.87 & 4.93 & 1.55 & 0.015 & 0.018\\
  2458535.53550 & -2.96 & 1.31 & -3.9 & 10.08 & 2.33 & 1.49 & 0.01 & 0.013\\
  2458536.60229 & -1.95 & 1.42 & -12.92 & 10.34 & -2.98 & 1.37 & 0.012 & 0.011\\
  2458537.60882 & -5.11 & 1.2 & 9.21 & 8.63 & -8.69 & 1.32 & 0.024 & 0.012\\
  2458538.74153 & -6.48 & 1.38 & 10.45 & 11.48 & -8.38 & 1.41 & 0.013 & 0.011\\
  2458540.63141 & -0.47 & 1.55 & 13.48 & 9.92 & -13.4 & 1.39 & 0.021 & 0.014\\
  2458541.73826 & 2.19 & 1.4 & -10.52 & 9.91 & -10.56 & 1.78 & 0.008 & 0.016\\
  2458542.61012 & 0.12 & 1.39 & -13.72 & 9.52 & -11.19 & 1.42 & 0.029 & 0.012\\
  2458544.64607 & 2.63 & 1.73 & 0.57 & 11.67 & -9.81 & 1.54 & -0.001 & 0.016\\
  2458545.59986 & 1.2 & 1.67 & 10.39 & 12.22 & -9.89 & 1.34 & 0.023 & 0.012\\
  2458546.57818 & 0.19 & 1.44 & 7.79 & 10.35 & -9.57 & 1.41 & 0.022 & 0.011\\
  2458553.54601 & -2.46 & 1.56 & 1.71 & 11.26 & -7.29 & 1.05 & 0.005 & 0.016\\
  2458554.72198 & -4.33 & 1.35 & -17.77 & 9.39 & -7.88 & 1.27 & 0.009 & 0.012\\
  2458556.63306 & -0.12 & 1.93 & -24.97 & 13.35 & -11.13 & 1.76 & 0.026 & 0.012\\
  2458557.54474 & 1.7 & 1.59 & 7.81 & 11.29 & -10.89 & 1.57 & 0.011 & 0.012\\
  2458560.47474 & 3.6 & 3.08 & -33.82 & 29.77 & -7.8 & 4.88 & 0.051 & 0.024\\
  2458564.62206 & -0.37 & 1.88 & -25.53 & 11.64 & -20.56 & 2.67 & 0.012 & 0.017\\
  2458568.63668 & 2.67 & 2.58 & -18.56 & 24.13 & -24.73 & 2.8 & 0.019 & 0.02\\
  2458569.62054 & -4.0 & 4.55 & 44.92 & 39.55 & -37.21 & 6.25 & -0.016 & 0.027\\
  2458571.58521 & 2.0 & 1.8 & 9.19 & 12.84 & -8.46 & 2.31 & 0.04 & 0.013\\
  2458572.50357 & 1.48 & 1.76 & -24.1 & 10.09 & 2.0 & 1.55 & 0.017 & 0.014\\
  2458576.61159 & -1.46 & 2.16 & 0.31 & 13.99 & -6.94 & 2.15 & 0.018 & 0.014\\
  2458587.60425 & 3.98 & 2.15 & -0.32 & 8.41 & 2.27 & 1.61 & -0.026 & 0.018\\
  2458588.69235 & -1.76 & 2.49 & 9.38 & 21.64 & -23.59 & 4.18 & -0.04 & 0.035\\
\hline
\end{longtable}

\clearpage
\begin{longtable}{l c c c c c c c c}
\caption{CARMENES VIS RVs \Stephc{and some activity indicators} of Lalande~21185.}\\
%\label{Tab: RV Data Lalande21185}\\
\hline
\hline
  \multicolumn{1}{l}{BJD } &
  \multicolumn{1}{c}{RV\,[m\,s$^{-1}$]} &
  \multicolumn{1}{c}{$\sigma_{\tx{RV}}$\,[m\,s$^{-1}$]} &
    \multicolumn{1}{c}{CRX\,[m\,s$^{-1}$]} &
  \multicolumn{1}{c}{$\sigma_{\tx{CRX}}$\,[m\,s$^{-1}$]} &
    \multicolumn{1}{c}{dLW\,[]} &
  \multicolumn{1}{c}{$\sigma_{\tx{dlW}}$\,[]} &
    \multicolumn{1}{c}{H$\alpha$\,[\r{A}]} &
  \multicolumn{1}{c}{$\sigma_{\tx{H\alpha}}$\,[\r{A}]} \\
  \hline
  \endhead
   \hline
  \endfoot
\hline
  2457395.67686 & -3.41 & 0.77 & -7.16 & 5.45 & 13.23 & 0.64 & -0.042 & 0.017\\
  2457398.68170 & -1.05 & 1.54 & 8.99 & 14.23 & -13.03 & 1.86 & -0.065 & 0.02\\
  2457400.76874 & 2.01 & 0.78 & 14.79 & 4.93 & 12.44 & 0.88 & -0.057 & 0.017\\
  2457408.63475 & 0.49 & 5.75 & 27.24 & 13.73 & -11.09 & 1.81 & -0.06 & 0.018\\
  2457408.65109 & -55.17 & 11.69 & 9.26 & 124.35 & -75.85 & 17.63 & -0.216 & 0.144\\
  2457413.51085 & -2.2 & 1.1 & 17.42 & 6.29 & 9.45 & 1.14 & -0.056 & 0.022\\
  2457413.53853 & -1.17 & 1.26 & 8.74 & 9.68 & 5.92 & 1.04 & -0.061 & 0.021\\
  2457413.54289 & -2.67 & 1.2 & 11.07 & 8.7 & 4.2 & 1.18 & -0.057 & 0.021\\
  2457413.54674 & -1.61 & 1.09 & 25.96 & 5.59 & 11.07 & 0.81 & -0.062 & 0.02\\
  2457413.55074 & -1.98 & 1.07 & 22.73 & 5.14 & 13.03 & 1.03 & -0.053 & 0.02\\
  2457413.55468 & -1.75 & 1.05 & 6.32 & 5.65 & 11.7 & 0.94 & -0.047 & 0.02\\
  2457413.55741 & -1.64 & 1.23 & 11.43 & 9.47 & -2.1 & 1.2 & -0.065 & 0.021\\
  2457414.49358 & 1.97 & 0.94 & 22.21 & 6.93 & 11.54 & 0.85 & -0.052 & 0.015\\
  2457415.55228 & 2.11 & 0.79 & -1.65 & 5.18 & 11.36 & 0.9 & -0.044 & 0.015\\
  2457418.44258 & -0.11 & 0.99 & 5.69 & 8.22 & 2.11 & 0.91 & -0.04 & 0.018\\
  2457419.72809 & -0.67 & 0.83 & 4.17 & 5.44 & 10.74 & 0.97 & -0.053 & 0.017\\
  2457423.52466 & 0.06 & 1.36 & 10.03 & 8.12 & 8.99 & 0.87 & -0.043 & 0.013\\
  2457426.43966 & -2.03 & 0.83 & 19.99 & 6.85 & 14.98 & 0.97 & -0.046 & 0.021\\
  2457426.44473 & -2.72 & 0.94 & 25.39 & 8.3 & 5.89 & 0.91 & -0.04 & 0.021\\
  2457427.39868 & -1.09 & 1.14 & -11.3 & 10.62 & 0.01 & 1.05 & -0.071 & 0.018\\
  2457430.46579 & -0.92 & 1.45 & 41.35 & 9.89 & -2.71 & 1.15 & -0.093 & 0.016\\
  2457436.47553 & 3.19 & 2.5 & 6.1 & 24.03 & -19.89 & 2.63 & -0.029 & 0.024\\
  2457436.49015 & -3.98 & 1.51 & 10.99 & 8.47 & 2.17 & 0.99 & -0.059 & 0.018\\
  2457440.56735 & -4.29 & 1.62 & -3.84 & 8.47 & 3.73 & 0.85 & -0.05 & 0.019\\
  2457441.46098 & -3.83 & 1.65 & 0.18 & 12.89 & 9.17 & 1.49 & -0.055 & 0.018\\
  2457441.60619 & -2.26 & 1.39 & 2.09 & 8.26 & -0.24 & 0.98 & -0.052 & 0.015\\
  2457444.63437 & -4.42 & 0.82 & -1.96 & 5.38 & 9.87 & 0.83 & -0.051 & 0.015\\
  2457467.48837 & 6.0 & 7.4 & -167.44 & 80.71 & 125.57 & 11.73 & 0.07 & 0.057\\
  2457472.52222 & -2.19 & 1.04 & -1.78 & 5.66 & 10.22 & 0.79 & -0.101 & 0.014\\
  2457491.41525 & -6.38 & 1.97 & -1.26 & 12.54 & -6.72 & 1.48 & -0.081 & 0.017\\
  2457499.42467 & -3.59 & 2.3 & 26.57 & 7.96 & -0.19 & 0.82 & -0.057 & 0.016\\
  2457510.32374 & -1.54 & 0.94 & 16.45 & 6.75 & 5.1 & 0.84 & -0.043 & 0.016\\
  2457530.35400 & 0.62 & 1.11 & -7.58 & 9.6 & 4.01 & 1.0 & -0.035 & 0.019\\
  2457532.44821 & 0.35 & 1.45 & -12.77 & 11.32 & 5.84 & 1.13 & -0.048 & 0.026\\
  2457536.39058 & -3.45 & 1.44 & -16.77 & 12.3 & -12.12 & 1.15 & -0.043 & 0.021\\
  2457538.33992 & -1.2 & 1.37 & 6.26 & 11.56 & -0.84 & 0.89 & -0.034 & 0.021\\
  2457542.38564 & -8.87 & 9.03 & 62.54 & 105.08 & -37.28 & 13.35 & 0.005 & 0.073\\
  2457543.34062 & -0.49 & 1.09 & -15.18 & 9.62 & 6.71 & 0.87 & -0.025 & 0.024\\
  2457544.34719 & -2.04 & 1.0 & 5.32 & 8.59 & 9.6 & 0.98 & -0.011 & 0.022\\
  2457552.36009 & -2.42 & 1.19 & 7.87 & 7.27 & 11.66 & 1.22 & -0.028 & 0.028\\
  2457554.35813 & -2.73 & 1.19 & -13.07 & 9.13 & 2.46 & 1.0 & -0.046 & 0.027\\
  2457554.36453 & -2.4 & 1.14 & -5.03 & 8.36 & 8.41 & 1.17 & -0.042 & 0.027\\
  2457556.35790 & 1.61 & 1.13 & 17.48 & 7.25 & 5.36 & 1.0 & -0.033 & 0.02\\
  2457558.35427 & -0.41 & 0.97 & 18.67 & 6.86 & 10.73 & 1.08 & -0.042 & 0.021\\
  2457575.35153 & 0.06 & 1.16 & 9.17 & 9.49 & 9.55 & 1.35 & -0.031 & 0.039\\
  2457688.71195 & -0.88 & 1.71 & -26.44 & 15.89 & -17.39 & 1.79 & -0.102 & 0.038\\
  2457692.74556 & -2.34 & 1.14 & -2.31 & 10.54 & -4.08 & 1.27 & -0.07 & 0.015\\
  2457693.74317 & -2.76 & 1.12 & 4.48 & 10.12 & -5.64 & 1.28 & -0.078 & 0.017\\
  2457694.72509 & 4.32 & 2.06 & 39.95 & 21.19 & -21.38 & 2.95 & -0.078 & 0.031\\
  2457694.72749 & 1.38 & 1.57 & -7.53 & 15.48 & -13.31 & 1.56 & -0.097 & 0.029\\
  2457695.72346 & -1.68 & 1.23 & 9.68 & 11.67 & -16.4 & 1.98 & -0.098 & 0.021\\
  2457699.63106 & -3.25 & 1.39 & -9.82 & 11.52 & -16.78 & 2.33 & -0.106 & 0.021\\
  2457701.62732 & 5.34 & 2.27 & -20.98 & 23.68 & -24.54 & 2.75 & -0.09 & 0.04\\
  2457701.62921 & 13.49 & 29.68 & -38.35 & 336.8 & 340.76 & 82.93 & 0.279 & 0.227\\
  2457703.63350 & -1.14 & 1.21 & 13.75 & 11.17 & -5.61 & 1.11 & -0.08 & 0.017\\
  2457704.62137 & -4.48 & 1.24 & 19.09 & 12.63 & -9.21 & 1.37 & -0.074 & 0.018\\
  2457705.69864 & -8.11 & 1.56 & -8.35 & 15.13 & -15.38 & 2.12 & -0.066 & 0.026\\
  2457706.61439 & -7.35 & 1.52 & 37.46 & 13.11 & -4.29 & 1.16 & -0.085 & 0.021\\
  2457709.64823 & -3.12 & 1.45 & 6.21 & 14.12 & -14.66 & 2.6 & -0.088 & 0.02\\
  2457712.65561 & -2.53 & 1.83 & 23.07 & 17.93 & -17.78 & 2.13 & -0.07 & 0.022\\
  2457735.53944 & -3.11 & 1.36 & 1.88 & 12.67 & -9.74 & 1.58 & -0.085 & 0.018\\
  2457748.67728 & 1.16 & 1.37 & -10.16 & 9.55 & -7.04 & 1.15 & -0.076 & 0.018\\
  2457752.67201 & -3.25 & 1.26 & -0.24 & 10.77 & -10.83 & 1.47 & -0.06 & 0.015\\
  2457754.63806 & -0.48 & 0.98 & 4.91 & 8.04 & -12.72 & 2.08 & -0.071 & 0.016\\
  2457755.68832 & -0.61 & 1.46 & 25.1 & 9.69 & -15.04 & 2.07 & -0.071 & 0.017\\
  2457756.61712 & -2.49 & 1.35 & -3.22 & 12.96 & -16.42 & 1.75 & -0.038 & 0.022\\
  2457757.53430 & -1.88 & 1.74 & -13.6 & 13.7 & -15.18 & 2.03 & -0.094 & 0.021\\
  2457759.68085 & 1.4 & 1.74 & -0.16 & 11.36 & -13.71 & 1.88 & -0.081 & 0.016\\
  2457760.47380 & -3.41 & 1.17 & 11.22 & 11.0 & -9.5 & 1.37 & -0.062 & 0.016\\
  2457761.63182 & -3.84 & 1.2 & -13.44 & 11.91 & -11.92 & 1.47 & -0.075 & 0.015\\
  2457761.68374 & 0.24 & 1.2 & -8.51 & 11.78 & -12.34 & 1.97 & -0.088 & 0.015\\
  2457762.57486 & -2.56 & 1.26 & 2.0 & 10.63 & -14.57 & 1.52 & -0.052 & 0.016\\
  2457763.51608 & -0.67 & 1.33 & 20.7 & 11.47 & -15.11 & 1.96 & -0.066 & 0.017\\
  2457766.52991 & -4.36 & 1.38 & 2.79 & 12.84 & -12.74 & 1.38 & -0.08 & 0.018\\
  2457768.58628 & -4.72 & 1.81 & -17.99 & 18.75 & -16.32 & 2.23 & -0.091 & 0.019\\
  2457771.66177 & 0.0 & 1.6 & -0.94 & 12.5 & -17.34 & 2.73 & -0.071 & 0.018\\
  2457779.41833 & -2.5 & 1.41 & 13.19 & 14.62 & -16.83 & 1.88 & -0.081 & 0.017\\
  2457787.53202 & -2.99 & 1.4 & -20.76 & 10.49 & -10.61 & 1.51 & -0.05 & 0.017\\
  2457788.44840 & -2.06 & 1.7 & -2.7 & 14.75 & -14.81 & 1.87 & -0.076 & 0.018\\
  2457790.52299 & -1.56 & 1.38 & 10.84 & 11.1 & -15.83 & 1.83 & -0.06 & 0.019\\
  2457791.40090 & -5.47 & 1.87 & -6.4 & 19.78 & -17.08 & 2.17 & -0.081 & 0.025\\
  2457792.60025 & -1.31 & 1.77 & 6.08 & 13.54 & -12.9 & 1.5 & -0.068 & 0.016\\
  2457793.38428 & -2.13 & 1.72 & 36.71 & 15.67 & -17.55 & 2.05 & -0.067 & 0.018\\
  2457794.64000 & 0.42 & 1.47 & 21.32 & 12.32 & -12.99 & 1.67 & -0.073 & 0.017\\
  2457798.43680 & 0.0 & 1.3 & -0.37 & 12.3 & -15.99 & 1.44 & -0.056 & 0.017\\
  2457799.65330 & -0.34 & 1.2 & 4.49 & 10.94 & -9.12 & 1.51 & -0.059 & 0.016\\
  2457800.39602 & 0.13 & 1.21 & -2.49 & 11.56 & -7.47 & 1.14 & -0.074 & 0.016\\
  2457802.62235 & 1.12 & 1.38 & 2.66 & 9.72 & -3.69 & 1.1 & -0.063 & 0.018\\
  2457806.55801 & -2.36 & 1.14 & 6.55 & 9.04 & -6.8 & 1.37 & -0.057 & 0.02\\
  2457808.60665 & -1.07 & 3.18 & 34.44 & 24.42 & -29.95 & 3.42 & -0.081 & 0.029\\
  2457817.54969 & 2.93 & 1.7 & 12.21 & 16.44 & -20.59 & 1.77 & -0.048 & 0.02\\
  2457818.56109 & 1.35 & 1.61 & -1.05 & 7.82 & -4.8 & 1.01 & -0.091 & 0.018\\
  2457819.33360 & 3.49 & 3.29 & 23.66 & 35.47 & -30.76 & 3.91 & -0.039 & 0.033\\
  2457821.36886 & -5.89 & 1.43 & 15.58 & 8.1 & -1.67 & 0.82 & -0.07 & 0.016\\
  2457824.39318 & -2.6 & 1.03 & 18.76 & 6.95 & -4.05 & 0.87 & -0.056 & 0.015\\
  2457825.37926 & 2.21 & 5.14 & 39.7 & 43.77 & -12.52 & 4.23 & -0.052 & 0.036\\
  2457828.42884 & 3.76 & 1.8 & -30.35 & 17.64 & -24.58 & 1.92 & -0.051 & 0.02\\
  2457829.37573 & 2.71 & 1.65 & -30.72 & 16.53 & -25.06 & 1.8 & -0.034 & 0.018\\
  2457830.40823 & 1.63 & 1.31 & 20.01 & 9.74 & -2.5 & 1.19 & -0.055 & 0.016\\
  2457832.51315 & -2.58 & 1.97 & 4.26 & 8.33 & -2.15 & 0.85 & -0.052 & 0.015\\
  2457848.53685 & -5.13 & 1.4 & 8.81 & 9.81 & -1.15 & 1.08 & -0.069 & 0.017\\
  2457849.35592 & -2.81 & 2.16 & -4.01 & 8.16 & -3.67 & 1.22 & -0.047 & 0.017\\
  2457852.41491 & 1.61 & 1.23 & 10.18 & 7.31 & -1.41 & 1.29 & -0.058 & 0.014\\
  2457855.32283 & -0.2 & 2.04 & -7.38 & 21.26 & -21.94 & 2.69 & -0.071 & 0.026\\
  2457857.37262 & -0.45 & 1.16 & 10.78 & 9.87 & -7.59 & 1.02 & -0.078 & 0.022\\
  2457859.34113 & -3.16 & 1.22 & 18.16 & 8.92 & -4.05 & 0.64 & -0.081 & 0.02\\
  2457860.34349 & -1.7 & 1.09 & 11.91 & 8.54 & -3.63 & 1.07 & -0.076 & 0.021\\
  2457861.35808 & -0.85 & 1.29 & 4.01 & 8.82 & -4.33 & 0.98 & -0.083 & 0.02\\
  2457862.36796 & -0.14 & 1.46 & 3.53 & 13.18 & -18.53 & 1.22 & -0.079 & 0.024\\
  2457863.34823 & -1.51 & 2.16 & 8.9 & 9.6 & -10.9 & 1.04 & -0.075 & 0.021\\
  2457864.41308 & 0.84 & 1.21 & -1.41 & 7.98 & -6.28 & 0.93 & -0.088 & 0.021\\
  2457875.37370 & -0.29 & 1.41 & 9.14 & 12.11 & -17.26 & 1.43 & -0.072 & 0.022\\
  2457877.43670 & -2.0 & 0.91 & 13.4 & 6.9 & -6.11 & 0.93 & -0.078 & 0.017\\
  2457878.37620 & 0.51 & 1.91 & -2.34 & 17.21 & -23.54 & 2.17 & -0.076 & 0.027\\
  2457879.35208 & 6.28 & 2.83 & -2.66 & 29.15 & -34.36 & 2.81 & -0.095 & 0.028\\
  2457881.37619 & -1.42 & 1.98 & 0.48 & 8.94 & -7.02 & 0.89 & -0.075 & 0.02\\
  2457883.43795 & -3.68 & 1.51 & -1.15 & 13.32 & -14.69 & 1.15 & -0.079 & 0.019\\
  2457886.33468 & -3.85 & 2.39 & -10.48 & 15.16 & -28.61 & 1.67 & -0.083 & 0.023\\
  2457888.48189 & -0.63 & 1.49 & 9.79 & 11.94 & -3.23 & 1.0 & -0.077 & 0.025\\
  2457889.44729 & -2.64 & 1.21 & -12.44 & 11.85 & -8.86 & 1.1 & -0.07 & 0.027\\
  2457890.43572 & -1.25 & 1.3 & -9.02 & 9.49 & -3.13 & 0.92 & -0.076 & 0.021\\
  2457891.48281 & -3.45 & 1.84 & -6.88 & 9.42 & -3.05 & 0.95 & -0.072 & 0.022\\
  2457893.44032 & -1.9 & 1.43 & 4.37 & 12.39 & -12.5 & 1.49 & -0.069 & 0.021\\
  2457894.47767 & -3.19 & 1.38 & 3.53 & 8.9 & -4.45 & 0.9 & -0.067 & 0.017\\
  2457896.40625 & -2.06 & 1.36 & -9.35 & 10.3 & -3.21 & 1.09 & -0.076 & 0.024\\
  2457898.37734 & -1.88 & 1.43 & 0.03 & 11.82 & -4.22 & 1.18 & -0.082 & 0.033\\
  2457901.37855 & -4.5 & 1.95 & 3.15 & 11.23 & -5.74 & 1.17 & -0.082 & 0.025\\
  2457905.47863 & -0.45 & 1.59 & 14.89 & 12.26 & -6.78 & 1.07 & -0.072 & 0.042\\
  2457909.43503 & 1.02 & 1.67 & -13.21 & 10.8 & -11.15 & 1.03 & -0.078 & 0.026\\
  2457915.44803 & 1.52 & 1.79 & 5.07 & 15.97 & -15.28 & 1.41 & -0.067 & 0.053\\
  2457920.35979 & 6.51 & 2.29 & 18.45 & 20.12 & -28.2 & 2.2 & -0.075 & 0.03\\
  2457920.36667 & 0.18 & 1.5 & 2.05 & 7.67 & -5.89 & 0.79 & -0.067 & 0.026\\
  2457921.39117 & 0.55 & 1.31 & 2.04 & 7.83 & -0.76 & 0.92 & -0.064 & 0.032\\
  2457934.36978 & 8.5 & 2.16 & -9.58 & 18.23 & -25.95 & 2.05 & -0.111 & 0.024\\
  2457938.36310 & 4.38 & 2.83 & -28.62 & 10.45 & -10.18 & 1.13 & -0.092 & 0.021\\
  2458064.69929 & -1.01 & 1.29 & -11.82 & 12.35 & -8.43 & 1.77 & -0.091 & 0.019\\
  2458085.61762 & 0.78 & 2.48 & -21.13 & 24.98 & -30.57 & 3.66 & -0.077 & 0.041\\
  2458088.63432 & 0.09 & 3.99 & -39.24 & 40.88 & -29.07 & 4.2 & -0.075 & 0.033\\
  2458089.61290 & -0.98 & 2.09 & -25.94 & 21.92 & -21.55 & 2.32 & -0.056 & 0.021\\
  2458090.76138 & -1.05 & 2.08 & -16.97 & 8.95 & -1.61 & 1.33 & -0.057 & 0.015\\
  2458095.60130 & -1.9 & 1.25 & -5.51 & 8.54 & -0.84 & 1.38 & -0.051 & 0.019\\
  2458097.63284 & -1.02 & 1.94 & 13.68 & 8.69 & -1.0 & 1.09 & -0.07 & 0.025\\
  2458105.76183 & -3.74 & 1.39 & -3.47 & 12.55 & -3.46 & 1.65 & -0.081 & 0.017\\
  2458117.55347 & -0.19 & 1.2 & -8.65 & 9.28 & -3.09 & 1.45 & -0.075 & 0.021\\
  2458118.58511 & -2.84 & 1.34 & -6.3 & 11.21 & -13.82 & 1.96 & -0.082 & 0.017\\
  2458119.59208 & -3.3 & 2.05 & 41.85 & 19.51 & -39.54 & 5.34 & -0.035 & 0.024\\
  2458120.54426 & -2.89 & 1.18 & 1.58 & 9.97 & -11.54 & 2.23 & -0.089 & 0.021\\
  2458127.51591 & -0.9 & 1.63 & 2.05 & 14.41 & -22.88 & 2.91 & -0.063 & 0.022\\
  2458130.65466 & 0.05 & 1.52 & 11.44 & 12.72 & -14.58 & 2.76 & -0.052 & 0.017\\
  2458131.49500 & 8.54 & 6.49 & -59.93 & 76.81 & -144.45 & 24.74 & -0.101 & 0.081\\
  2458132.44959 & -1.41 & 2.49 & -39.71 & 23.27 & -40.6 & 4.76 & -0.065 & 0.027\\
  2458134.51642 & -3.05 & 1.24 & -26.22 & 8.82 & -0.04 & 1.36 & -0.051 & 0.015\\
  2458136.76380 & 0.61 & 1.44 & -32.79 & 9.99 & -2.15 & 1.12 & -0.057 & 0.015\\
  2458140.73519 & -1.0 & 1.21 & -2.18 & 8.7 & -0.44 & 1.04 & -0.072 & 0.015\\
  2458149.45426 & -2.38 & 1.23 & -10.41 & 9.41 & -7.63 & 1.89 & -0.065 & 0.02\\
  2458166.58240 & -1.07 & 1.3 & -3.19 & 6.74 & 3.4 & 0.86 & -0.059 & 0.013\\
  2458169.60783 & -1.94 & 1.3 & -3.65 & 11.23 & -7.88 & 1.96 & -0.05 & 0.019\\
  2458170.69915 & -1.61 & 1.46 & -7.11 & 11.9 & -11.64 & 1.51 & -0.077 & 0.017\\
  2458171.47049 & -7.88 & 1.9 & -14.19 & 18.07 & -28.48 & 3.3 & -0.083 & 0.021\\
  2458172.72918 & -2.24 & 1.6 & 0.64 & 8.16 & 3.21 & 1.4 & -0.072 & 0.016\\
  2458177.71574 & -4.01 & 2.37 & -22.67 & 17.05 & -19.34 & 2.19 & -0.047 & 0.026\\
  2458186.69948 & -2.5 & 1.72 & -11.66 & 16.54 & -11.06 & 1.97 & -0.039 & 0.023\\
  2458187.49887 & 2.79 & 3.72 & -17.31 & 40.33 & -32.24 & 4.1 & -0.01 & 0.031\\
  2458188.65124 & 0.16 & 1.72 & -7.63 & 16.66 & -15.86 & 1.99 & -0.103 & 0.019\\
  2458199.31922 & 4.44 & 4.74 & 2.08 & 54.77 & -34.57 & 6.84 & 0.127 & 0.049\\
  2458199.32203 & 2.6 & 2.2 & -44.54 & 22.89 & -22.51 & 3.01 & -0.063 & 0.023\\
  2458205.48074 & 1.25 & 1.36 & -13.51 & 9.27 & 4.48 & 1.01 & -0.042 & 0.017\\
  2458206.40202 & -0.86 & 1.43 & -2.45 & 14.84 & -9.68 & 1.75 & -0.053 & 0.019\\
  2458207.38290 & -0.87 & 1.9 & -17.47 & 12.85 & -8.95 & 1.53 & -0.058 & 0.018\\
  2458209.44176 & -3.1 & 0.96 & -9.73 & 8.09 & 4.31 & 0.93 & -0.076 & 0.018\\
  2458211.40916 & -4.49 & 1.37 & -27.86 & 10.74 & -4.36 & 1.35 & -0.055 & 0.02\\
  2458212.39958 & -3.07 & 1.21 & -6.23 & 11.25 & -5.37 & 1.56 & -0.057 & 0.016\\
  2458215.31861 & -0.45 & 1.35 & 6.62 & 10.65 & 1.85 & 0.95 & -0.045 & 0.024\\
  2458216.37069 & 4.04 & 1.93 & -19.84 & 18.41 & -16.0 & 2.66 & -0.028 & 0.024\\
  2458217.36123 & 0.37 & 2.17 & -40.96 & 18.75 & -13.57 & 2.02 & -0.056 & 0.022\\
  2458218.35992 & -1.49 & 2.65 & 22.06 & 23.29 & -23.58 & 3.92 & -0.081 & 0.025\\
  2458225.36253 & 0.55 & 1.09 & 13.21 & 7.06 & 5.31 & 0.89 & -0.052 & 0.017\\
  2458229.45223 & 7.1 & 2.5 & -9.91 & 10.1 & -2.62 & 1.23 & -0.074 & 0.022\\
  2458237.44247 & -3.54 & 1.67 & -23.0 & 15.07 & -13.08 & 1.63 & -0.075 & 0.02\\
  2458238.43552 & 2.71 & 1.67 & -7.13 & 16.95 & -12.98 & 2.35 & -0.029 & 0.022\\
  2458241.42351 & 14.6 & 4.47 & 44.75 & 46.27 & -28.57 & 5.32 & -0.034 & 0.047\\
  2458242.34742 & 1.49 & 1.91 & -7.27 & 11.03 & 0.04 & 0.94 & -0.035 & 0.021\\
  2458243.42126 & 2.48 & 2.37 & 2.82 & 10.62 & -7.89 & 1.31 & -0.054 & 0.023\\
  2458244.43167 & 4.94 & 1.25 & -11.55 & 8.78 & 1.84 & 1.08 & -0.046 & 0.026\\
  2458244.48274 & 5.0 & 1.31 & -26.06 & 9.64 & 4.2 & 1.04 & -0.089 & 0.028\\
  2458244.55652 & 3.97 & 1.43 & 1.48 & 11.94 & 4.76 & 1.14 & -0.039 & 0.038\\
  2458246.46298 & 2.95 & 2.01 & -15.19 & 10.23 & 1.58 & 0.97 & -0.051 & 0.025\\
  2458246.54196 & 4.64 & 2.06 & 3.6 & 12.36 & 1.82 & 1.21 & -0.051 & 0.032\\
  2458246.59661 & 5.78 & 2.29 & -15.15 & 17.23 & -11.5 & 1.96 & -0.04 & 0.047\\
  2458251.38402 & -1.71 & 1.61 & -19.43 & 13.25 & -10.68 & 1.34 & -0.032 & 0.018\\
  2458251.41328 & -2.46 & 1.86 & -22.21 & 16.09 & -14.7 & 1.56 & -0.072 & 0.02\\
  2458251.49685 & -3.76 & 1.89 & -11.15 & 17.0 & -13.88 & 1.97 & -0.072 & 0.02\\
  2458251.55833 & -1.64 & 1.83 & -14.12 & 16.56 & -16.4 & 2.37 & -0.077 & 0.02\\
  2458274.34585 & -1.06 & 1.59 & -4.94 & 10.14 & 2.89 & 1.16 & -0.039 & 0.029\\
  2458289.42373 & 0.99 & 1.65 & -1.33 & 10.62 & -0.54 & 1.36 & -0.05 & 0.037\\
  2458293.38281 & 5.07 & 1.37 & -24.26 & 10.81 & -0.48 & 1.0 & -0.057 & 0.031\\
  2458293.38526 & 4.05 & 1.36 & -21.91 & 10.33 & 5.5 & 0.91 & -0.057 & 0.03\\
  2458301.37291 & 1.49 & 1.7 & -12.31 & 17.89 & -15.76 & 2.22 & -0.067 & 0.024\\
  2458307.35987 & 2.91 & 1.77 & -9.64 & 16.36 & -7.13 & 1.28 & -0.059 & 0.038\\
  2458316.35493 & -1.13 & 1.34 & 12.14 & 9.93 & 4.92 & 1.05 & -0.049 & 0.026\\
  2458399.71288 & 4.72 & 1.42 & 4.09 & 13.7 & -6.39 & 1.96 & -0.062 & 0.027\\
  2458413.69250 & 4.05 & 1.15 & -17.83 & 8.75 & 5.92 & 0.89 & -0.076 & 0.029\\
  2458417.66324 & 0.21 & 1.35 & -12.05 & 10.81 & -2.36 & 1.18 & -0.065 & 0.02\\
  2458420.68527 & 3.28 & 4.85 & 46.52 & 45.01 & -23.77 & 4.76 & -0.005 & 0.033\\
  2458424.72218 & 0.75 & 1.71 & 9.25 & 11.03 & -5.19 & 1.58 & -0.076 & 0.029\\
  2458429.72605 & -4.26 & 1.37 & -19.66 & 9.13 & 3.51 & 1.17 & -0.065 & 0.017\\
  2458434.64026 & 0.6 & 1.76 & -3.25 & 16.76 & -10.71 & 1.62 & -0.096 & 0.023\\
  2458450.61321 & 2.76 & 1.4 & -14.14 & 9.34 & 5.21 & 1.01 & -0.082 & 0.025\\
  2458451.59544 & -1.04 & 1.2 & 0.75 & 9.66 & 0.99 & 1.17 & -0.064 & 0.016\\
  2458454.63239 & 0.43 & 1.47 & -24.88 & 13.2 & -6.83 & 1.51 & -0.09 & 0.034\\
  2458455.75180 & -0.2 & 1.15 & -11.98 & 9.35 & 2.77 & 0.74 & -0.058 & 0.019\\
  2458458.69916 & 1.41 & 1.22 & 16.03 & 6.7 & 7.27 & 0.76 & -0.051 & 0.015\\
  2458466.74634 & -1.88 & 1.69 & -24.34 & 14.32 & -16.06 & 1.66 & -0.056 & 0.019\\
  2458469.60506 & -0.21 & 1.26 & 20.17 & 10.85 & -4.34 & 1.16 & -0.051 & 0.015\\
  2458470.65827 & 1.61 & 1.71 & 1.97 & 10.33 & -0.28 & 1.14 & -0.057 & 0.015\\
  2458471.70761 & 0.58 & 1.35 & -1.87 & 9.81 & -1.01 & 0.96 & -0.057 & 0.02\\
  2458472.52389 & 12.45 & 3.51 & -10.62 & 30.43 & -23.62 & 2.71 & -0.049 & 0.035\\
  2458475.53837 & 1.83 & 1.22 & -18.06 & 10.23 & 1.98 & 0.88 & -0.058 & 0.017\\
  2458476.52794 & 0.73 & 1.31 & 9.26 & 12.02 & -2.29 & 1.18 & -0.043 & 0.018\\
  2458477.51740 & 1.81 & 1.29 & -14.59 & 12.52 & -9.73 & 1.9 & -0.05 & 0.02\\
  2458478.50802 & 1.51 & 1.45 & -43.14 & 12.99 & -6.78 & 1.67 & -0.074 & 0.022\\
  2458486.74410 & 2.23 & 1.44 & -49.34 & 8.57 & -1.28 & 1.13 & -0.064 & 0.014\\
  2458487.55479 & 0.01 & 1.12 & -10.96 & 7.93 & 1.77 & 1.13 & -0.056 & 0.015\\
  2458488.60752 & 1.34 & 0.93 & -5.28 & 7.25 & 3.71 & 0.89 & -0.069 & 0.013\\
  2458489.72208 & 3.8 & 1.1 & -6.3 & 9.26 & -6.64 & 1.52 & -0.06 & 0.015\\
  2458492.58457 & -2.17 & 1.1 & -15.72 & 8.99 & 2.22 & 1.26 & -0.061 & 0.019\\
  2458493.54889 & -2.97 & 1.34 & -16.78 & 12.95 & -6.65 & 1.84 & -0.063 & 0.016\\
  2458494.58555 & -1.97 & 1.33 & 9.56 & 13.06 & -10.71 & 2.03 & -0.072 & 0.02\\
  2458496.62321 & -0.64 & 1.11 & -9.39 & 6.79 & 1.48 & 0.95 & -0.064 & 0.014\\
  2458497.58924 & -0.42 & 1.19 & -8.1 & 8.53 & -1.12 & 1.05 & -0.073 & 0.018\\
  2458498.53249 & -0.74 & 1.13 & 9.81 & 8.12 & -3.2 & 1.39 & -0.067 & 0.015\\
  2458500.67055 & -0.06 & 1.26 & 11.81 & 10.22 & -12.37 & 1.99 & -0.083 & 0.018\\
  2458510.45573 & 1.05 & 1.11 & -1.86 & 9.27 & 1.54 & 1.07 & -0.06 & 0.015\\
  2458511.66465 & 1.38 & 1.75 & -54.35 & 12.87 & -13.99 & 2.04 & -0.059 & 0.019\\
  2458525.63809 & 0.92 & 1.34 & -17.12 & 7.7 & 3.02 & 0.94 & -0.039 & 0.019\\
  2458528.57630 & 1.48 & 1.45 & -13.42 & 14.4 & -16.25 & 1.95 & -0.036 & 0.02\\
  2458529.43703 & 1.53 & 1.18 & -14.77 & 9.01 & 1.41 & 0.94 & -0.046 & 0.015\\
  2458530.47499 & 3.16 & 1.45 & -22.32 & 11.3 & -3.73 & 1.44 & -0.046 & 0.016\\
  2458531.41922 & -0.84 & 1.28 & -16.33 & 11.69 & -6.75 & 1.34 & -0.054 & 0.017\\
  2458533.51769 & -2.97 & 1.13 & 9.71 & 8.96 & 3.8 & 0.96 & -0.052 & 0.019\\
  2458534.40161 & -1.28 & 1.36 & 26.87 & 11.95 & -1.95 & 1.23 & -0.023 & 0.022\\
  2458535.42301 & 0.37 & 1.1 & 3.96 & 9.34 & 4.36 & 0.92 & -0.054 & 0.016\\
  2458536.64084 & -0.12 & 1.21 & -8.42 & 9.05 & 1.29 & 1.07 & -0.045 & 0.014\\
  2458537.65249 & 1.95 & 1.16 & 5.36 & 9.41 & -0.42 & 1.17 & -0.029 & 0.014\\
  2458538.49808 & -0.27 & 1.3 & -4.35 & 10.48 & 1.93 & 0.83 & -0.051 & 0.014\\
  2458539.55692 & 1.02 & 1.23 & 6.1 & 9.72 & -2.0 & 1.12 & -0.036 & 0.014\\
  2458540.62607 & 2.06 & 1.16 & 2.68 & 8.41 & 2.41 & 0.92 & -0.051 & 0.015\\
  2458542.57060 & 1.8 & 1.18 & -20.72 & 7.15 & -0.24 & 1.31 & -0.057 & 0.014\\
  2458544.66436 & 0.67 & 1.04 & -17.36 & 8.32 & -1.88 & 1.09 & -0.052 & 0.02\\
  2458545.61798 & -3.35 & 1.13 & 18.51 & 7.9 & 0.75 & 0.95 & -0.064 & 0.013\\
  2458546.53869 & -1.64 & 1.11 & -3.58 & 10.14 & -0.19 & 1.04 & -0.055 & 0.014\\
  2458553.62717 & 0.86 & 1.17 & -19.79 & 9.41 & 1.64 & 0.88 & -0.052 & 0.019\\
  2458554.30615 & 0.88 & 1.2 & -12.12 & 9.22 & -2.31 & 1.05 & -0.038 & 0.019\\
  2458555.50163 & -0.62 & 1.13 & 7.29 & 7.67 & 0.91 & 1.05 & -0.05 & 0.015\\
  2458556.68485 & 1.33 & 1.09 & -16.54 & 7.56 & 3.36 & 0.96 & -0.038 & 0.014\\
  2458557.67392 & 0.42 & 0.88 & -17.64 & 7.07 & 5.36 & 0.84 & -0.033 & 0.015\\
  2458558.33620 & 1.02 & 1.3 & -0.76 & 7.78 & 3.65 & 0.87 & -0.063 & 0.015\\
  2458560.35314 & -2.42 & 1.25 & 9.13 & 11.01 & -5.75 & 1.57 & -0.049 & 0.016\\
  2458564.64115 & 0.81 & 1.94 & -34.87 & 16.72 & -8.72 & 1.96 & -0.051 & 0.022\\
  2458568.64631 & 4.76 & 2.11 & -40.99 & 21.99 & -25.79 & 2.7 & -0.021 & 0.028\\
  2458569.65947 & 2.14 & 5.48 & 14.72 & 60.23 & -24.79 & 6.25 & -0.016 & 0.043\\
  2458571.62745 & -3.29 & 1.56 & -18.49 & 12.86 & -8.55 & 1.95 & -0.03 & 0.019\\
  2458576.64250 & -0.22 & 2.43 & -32.33 & 19.85 & -22.73 & 2.54 & -0.022 & 0.024\\
  2458586.36577 & -2.12 & 1.33 & -20.76 & 8.27 & 1.87 & 1.11 & -0.024 & 0.014\\
  2458587.50936 & -1.71 & 1.44 & -3.54 & 10.95 & -2.96 & 1.26 & -0.027 & 0.018\\
  2458589.38647 & -1.5 & 0.93 & 5.61 & 6.06 & 1.59 & 0.68 & -0.049 & 0.016\\
  2458590.53780 & 2.68 & 1.61 & -9.88 & 12.48 & -12.01 & 1.37 & -0.022 & 0.019\\
  2458597.59871 & 5.5 & 3.93 & -19.1 & 39.81 & -35.38 & 4.53 & 0.056 & 0.034\\
  2458598.54882 & -5.95 & 1.53 & 6.37 & 11.49 & -12.62 & 1.7 & -0.024 & 0.025\\
  2458600.33210 & -1.18 & 0.89 & -11.63 & 7.2 & 4.24 & 0.85 & -0.039 & 0.016\\
  2458602.50284 & 3.14 & 1.05 & -8.81 & 8.04 & 0.35 & 0.84 & -0.039 & 0.021\\
  2458603.40277 & 0.14 & 1.21 & 8.91 & 9.43 & -4.61 & 0.93 & -0.03 & 0.022\\
  2458604.48735 & 0.72 & 1.1 & 2.59 & 9.65 & -1.39 & 1.0 & -0.043 & 0.027\\
  2458605.53232 & 2.78 & 0.98 & 6.92 & 8.51 & 2.16 & 0.86 & -0.036 & 0.02\\
  2458606.46687 & 4.2 & 3.03 & -4.26 & 21.7 & -22.72 & 2.46 & -0.05 & 0.025\\
  2458610.48455 & -0.12 & 1.21 & -0.36 & 6.92 & 3.6 & 0.89 & -0.025 & 0.017\\
  2458614.43086 & -0.76 & 1.25 & 8.0 & 9.79 & 0.86 & 1.07 & -0.044 & 0.022\\
  2458615.36092 & -1.91 & 1.24 & -14.9 & 8.95 & -0.31 & 0.85 & -0.046 & 0.017\\
  2458616.51185 & 0.81 & 1.55 & -8.65 & 8.96 & 4.8 & 0.88 & -0.046 & 0.02\\
  2458619.44782 & 6.15 & 1.41 & -41.93 & 11.35 & -18.53 & 1.66 & -0.028 & 0.023\\
  2458621.46853 & 1.77 & 1.96 & -32.1 & 17.19 & -15.85 & 2.04 & -0.058 & 0.023\\
  2458629.46483 & 2.82 & 1.61 & -12.38 & 10.42 & 0.5 & 0.91 & -0.048 & 0.028\\
  2458632.40514 & 3.18 & 1.86 & -28.98 & 14.28 & -9.86 & 1.29 & -0.041 & 0.029\\
  2458633.35081 & 2.37 & 1.71 & -10.87 & 11.87 & -2.32 & 1.08 & -0.042 & 0.022\\
  2458636.42875 & 0.79 & 1.75 & -7.29 & 8.4 & 0.28 & 0.97 & -0.056 & 0.015\\
  2458638.34926 & 4.96 & 1.61 & -41.38 & 12.34 & -2.96 & 1.31 & -0.054 & 0.022\\
  2458639.35605 & 1.91 & 1.99 & 6.09 & 10.21 & 0.13 & 0.88 & -0.044 & 0.022\\
  2458640.44624 & -1.07 & 2.07 & -22.68 & 17.79 & -16.17 & 1.48 & -0.05 & 0.028\\
  2458643.37866 & 2.19 & 1.33 & -13.65 & 11.67 & -4.46 & 1.27 & -0.032 & 0.031\\
  2458644.42104 & 0.92 & 1.73 & -30.75 & 15.0 & -9.31 & 1.56 & -0.05 & 0.029\\
  2458645.36788 & -0.49 & 1.45 & -32.22 & 8.5 & -3.95 & 1.0 & -0.041 & 0.017\\
  2458647.37453 & 1.51 & 1.42 & -7.55 & 11.23 & 1.79 & 0.89 & -0.038 & 0.022\\
  2458650.40654 & 2.63 & 1.64 & -14.94 & 15.11 & -14.37 & 1.52 & -0.033 & 0.027\\
  2458651.37011 & -0.36 & 1.47 & -22.49 & 8.25 & 2.03 & 0.94 & -0.043 & 0.028\\
  2458657.37616 & 5.1 & 1.29 & -3.14 & 8.81 & 3.27 & 0.81 & -0.038 & 0.033\\
  2458658.37363 & 1.68 & 1.04 & -6.75 & 9.49 & 1.2 & 0.98 & -0.045 & 0.025\\
  2458659.41667 & 1.59 & 1.33 & -20.56 & 11.57 & -2.86 & 0.86 & -0.049 & 0.031\\
  2458660.38875 & 0.64 & 0.94 & -8.52 & 7.52 & 1.03 & 0.96 & -0.046 & 0.023\\
  2458661.37517 & 5.69 & 2.49 & -13.7 & 26.64 & -26.15 & 3.36 & -0.055 & 0.037\\
  2458662.39112 & 1.37 & 1.55 & -6.56 & 13.39 & -12.54 & 1.57 & -0.04 & 0.033\\
  2458663.40512 & 2.04 & 1.73 & -7.92 & 17.12 & -18.14 & 1.51 & -0.042 & 0.034\\
  2458664.39165 & 0.34 & 1.32 & 15.95 & 11.62 & -3.59 & 0.94 & -0.05 & 0.029\\
  2458666.36469 & 0.15 & 1.12 & -10.54 & 9.36 & 0.67 & 1.21 & -0.055 & 0.036\\
  2458767.70413 & 1.97 & 1.74 & -13.28 & 15.6 & -13.58 & 1.59 & -0.07 & 0.04\\
  2458771.71306 & 0.47 & 1.99 & -4.53 & 17.59 & -23.1 & 2.11 & -0.039 & 0.02\\
  2458775.72283 & 3.58 & 1.55 & -34.25 & 12.08 & -10.0 & 1.45 & -0.078 & 0.024\\
  2458785.73204 & 4.76 & 1.11 & -17.69 & 8.34 & 1.95 & 0.98 & -0.086 & 0.025\\
  2458816.58400 & -0.12 & 1.27 & -10.02 & 10.95 & -6.73 & 1.4 & -0.078 & 0.025\\
  2458817.57288 & 2.57 & 2.23 & 34.54 & 23.96 & -26.23 & 2.29 & -0.13 & 0.035\\
  2458827.69633 & 0.07 & 1.68 & -6.34 & 8.12 & -3.4 & 1.11 & -0.058 & 0.014\\
  2458832.60955 & -0.85 & 1.41 & -7.58 & 11.3 & -4.23 & 1.02 & -0.096 & 0.023\\
  2458835.69839 & 2.55 & 2.68 & -12.01 & 21.4 & -21.87 & 2.83 & -0.074 & 0.024\\
  2458836.68191 & 10.87 & 8.89 & -130.28 & 99.39 & -35.1 & 11.75 & -0.285 & 0.092\\
  2458845.66422 & -0.96 & 1.47 & -6.57 & 7.67 & -2.3 & 0.85 & -0.067 & 0.019\\
  2458846.61933 & 1.36 & 0.92 & 6.09 & 6.78 & -3.51 & 1.02 & -0.066 & 0.014\\
  2458849.55549 & 2.11 & 1.16 & -20.03 & 8.75 & -2.14 & 0.88 & -0.08 & 0.021\\
  2458850.74128 & 0.33 & 0.99 & -0.74 & 7.17 & 0.82 & 0.95 & -0.073 & 0.015\\
  2458851.64545 & 2.6 & 1.0 & -8.0 & 6.85 & -1.94 & 1.03 & -0.06 & 0.017\\
  2458852.77396 & -0.97 & 0.98 & -11.51 & 7.24 & 0.42 & 0.87 & -0.056 & 0.015\\
  2458854.69878 & -0.19 & 1.84 & -12.34 & 7.96 & 3.95 & 0.85 & -0.071 & 0.015\\
  2458858.64910 & -1.74 & 1.55 & 10.1 & 9.07 & -0.08 & 1.17 & -0.066 & 0.015\\
\hline
\end{longtable}
